Rethinking Automated Program Repair: The Impact of Bug Complexity, Fault Localization, and LLM Cost-efficiency

Background: Software bugs remain a critical challenge in development, necessitating effective Automated Program Repair (APR) techniques. While Large Language Model (LLM)-based APR systems have shown promise, prior studies primarily focus on overall repair effectiveness. The effects of bug complexity, fault localization, reasoning settings, and repair cost-effectiveness remain insufficiently explored. Aims: This study presents a comprehensive empirical analysis of LLM-based APR, focusing on how repair performance is shaped by bug complexity, fault localization, reasoning settings, and costs. Method: We evaluate two APR techniques (ChatRepair and CodeCorrector) using three LLMs (DeepSeek, GPT, and Llama), and examine their performance across diverse levels of bug complexity and localization strategies through a multi-dimensional empirical framework and statistical analysis. Results: Although structurally complex bugs and imprecise fault localization make repair more challenging, LLM-based APR techniques still achieve competitive repair effectiveness. Imprecise fault localization can substantially enlarge the performance gap between APR techniques. Furthermore, higher-cost LLMs and stronger reasoning settings do not consistently yield better cost-efficiency, revealing a nontrivial trade-off between repair effectiveness and computational cost. Conclusions: Over 50% of moderately complex bugs can be repaired by low-cost LLM-based APR techniques. The repair effectiveness gap between APR techniques becomes larger as fault localization becomes less precise. GPT-5 repairs 7 and 39 more complex bugs than DeepSeek-V4-pro and DeepSeek-V3.2, respectively; whereas the total repair cost of DeepSeek-V3.2 shows the best cost-efficiency performance.

==> Tables/bugcomplexity_buglocation.tex <==
\begin{figure*}[t]
\centering

\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend style={
        at={(100,0.97)},
        anchor=north west,
        font=\tiny,
        draw=none,
        fill=white,
        fill opacity=0.7,
        text opacity=1,
        row sep=-1pt
    },
    legend cell align=left,
    width=\textwidth,
    height=5.5cm,
    ymin=0, ymax=90,
    ylabel={Repair Rate (\%)},
    xlabel={Hunk-line Complexity},
    symbolic x coords={SHSL,SHML,MHSL,MHML},
    xtick=data,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ytick={0,20,40,60,80},
    yticklabels={0\%,20\%,40\%,60\%,80\%},
    grid=both,
    major grid style={gray!20},
    legend style={
    at={(0.97,0.97)},
    anchor=north east,
    font=\tiny,
    draw=none,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    row sep=-1pt
},
legend cell align=right,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=5pt}
]

\addplot[
    color=blue!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-2pt,
        xshift=1pt
    }
]
coordinates {(SHSL,74.1)(SHML,48.2)(MHSL,52.2)(MHML,49.0)};
\addlegendentry{Line-Level}
\addplot[
    color=orange!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-3pt
    }
]
coordinates {(SHSL,59.0)(SHML,38.5)(MHSL,37.3)(MHML,32.3)};
\addlegendentry{Hunk-Level}
\addplot[
    color=red!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-20pt
    }
]
coordinates {(SHSL,47.4)(SHML,30.1)(MHSL,25.4)(MHML,30.2)};
\addlegendentry{w/o FL}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend style={
        at={(100,0.97)},
        anchor=north west,
        font=\tiny,
        draw=none,
        fill=white,
        fill opacity=0.7,
        text opacity=1,
        row sep=-1pt
    },
    legend cell align=left,
    width=\textwidth,
    height=5.5cm,
    ymin=0, ymax=90,
    ylabel={Repair Rate (\%)},
    xlabel={AST-operation Type Complexity},
    symbolic x coords={Single-o,Two-o,Three-o,Four-o},
    xtick=data,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ytick={0,20,40,60,80},
    yticklabels={0\%,20\%,40\%,60\%,80\%},
    grid=both,
    major grid style={gray!20},
    legend style={
    at={(0.97,0.97)},
    anchor=north east,
    font=\tiny,
    draw=none,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    row sep=-1pt
},
legend cell align=right,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=5pt}
]
\addplot[
    color=blue!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-3pt
    }
]
coordinates {(Single-o,70.9)(Two-o,53.8)(Three-o,53.7)(Four-o, 36.1)};
\addlegendentry{Line-Level}

\addplot[
    color=orange!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-5pt
    }
]
coordinates {(Single-o,54.3)(Two-o,44.3)(Three-o,38.0)(Four-o, 28.9)};
\addlegendentry{Hunk-Level}
\addplot[
    color=red!70,
    line width=1pt,
    mark=*,
    mark size=1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6.5}{7.5}\selectfont,
        yshift=-20pt
    }
] 
coordinates {(Single-o,45.0)(Two-o,32.3)(Three-o,30.6)(Four-o,24.1)};
\addlegendentry{w/o FL}
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{10pt}

\centering
\vspace{-6mm}
\caption{Repair rate under different bug complexity categories.}
\vspace{-2mm}
\label{fig:complexity_repair_rate}
\end{figure*}

==> Tables/cost_efficiency.tex <==



\begin{figure*}[t]
\centering
\footnotesize

%==================== Left: Repair Bugs ====================
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=0.95\columnwidth,
    height=5.2cm,
    ymin=0,
    ymax=190,
    ylabel={Fixed Bugs Number},
    symbolic x coords={
        GPT,
        DeepSeekV4,
        DeepSeekV32,
        Llama
    },
    xtick=data,
    xticklabels={
        GPT-5,
        DeepSeek-V4,
        DeepSeek-V3.2,
        Llama
    },
    xticklabel style={
        rotate=25,
        anchor=east,
        font=\scriptsize
    },
    yticklabel style={font=\scriptsize},
    ylabel style={font=\small},
    bar width=22pt,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\tiny,
        black
    },
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        legend columns=2,
        font=\scriptsize,
        draw=none
    },
    axis x line*=bottom,
    axis y line*=left,
    axis line style={gray!70},
    tick style={gray!70},
    ymajorgrids=false,
    xmajorgrids=false,
]

% GPT-Series
\addplot[fill=blue!65, draw=none]
coordinates {(GPT,175) (DeepSeekV4,0) (DeepSeekV32,0) (Llama,0)};

\addplot[fill=blue!30, draw=none]
coordinates {(GPT,3) (DeepSeekV4,0) (DeepSeekV32,0) (Llama,0)};

% DeepSeek-V4
\addplot[fill=red!65, draw=none]
coordinates {(GPT,0) (DeepSeekV4,90) (DeepSeekV32,0) (Llama,0)};

\addplot[fill=red!30, draw=none]
coordinates {(GPT,0) (DeepSeekV4,81) (DeepSeekV32,0) (Llama,0)};

% DeepSeek-V3.2
\addplot[fill=teal!70, draw=none]
coordinates {(GPT,0) (DeepSeekV4,0) (DeepSeekV32,75) (Llama,0)};

\addplot[fill=teal!35, draw=none]
coordinates {(GPT,0) (DeepSeekV4,0) (DeepSeekV32,64) (Llama,0)};

% Llama
\addplot[fill=gray!60, draw=none]
coordinates {(GPT,0) (DeepSeekV4,0) (DeepSeekV32,0) (Llama,49)};

\legend{
GPT-5,
GPT-5-reasoning,
DeepSeek-V4-pro,
DeepSeek-V4-pro-reasoner,
DeepSeek-V3.2-chat,
DeepSeek-V3.2-reasoner,
Llama-3.1-405B
}

\end{axis}
\end{tikzpicture}

\vspace{1mm}
\textbf{(a) Repair Effectiveness}
\end{minipage}
\hfill
%==================== Right: Cost Efficiency ====================
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}

% mapping:
% x <= 20 : keep original
% x > 20  : 20 + (x-20)/15

% mapped values:
% 68.29   -> 23.22
% 119.10  -> 26.61
% 646.17  -> 61.74

\begin{axis}[
    scatter,
    only marks,
    width=\textwidth,
    height=5.2cm,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=1,
    xlabel={Attempts / \$},
    ylabel={Repair Rate},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick={
        0,5,10,15,
        61.74
    },
    xticklabels={
        0,5,10,15,
        1565.56
    },
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    grid=both,
    major grid style={gray!20},
    axis line style={gray!70},
    tick style={gray!70},
    mark size=2.6pt,
    clip=false,
]

\addplot coordinates {
    (11.19,{175/211})
    (5.24,{3/36})
    (61.74,{75/211})
    (26.61,{64/136})
    (23.22,{90/211})
    (9.05,{81/121})
};

\node[font=\scriptsize, anchor=west]
at (axis cs:11.19,{175/211}) {GPT5};

\node[font=\scriptsize, anchor=west]
at (axis cs:5.24,{3/36}) {GPT5re};

\node[font=\scriptsize, anchor=east]
at (axis cs:61.74-1,{75/211}) {DSV3.2chat};

\node[font=\scriptsize, anchor=west]
at (axis cs:26.61,{64/136}) {DSV3.2re};

\node[font=\scriptsize, anchor=west]
at (axis cs:23.22-18,{90/211}) {DSV4Pro};

\node[font=\scriptsize, anchor=west]
at (axis cs:9.05,{81/121}) {DSV4Prore};


\end{axis}
\end{tikzpicture}

\vspace{1mm}
\footnotesize
\hspace{1.2cm}
\parbox{0.8\linewidth}{
\textit{Note:} re = reasoning mode.\\
DS = DeepSeek.
}
\vspace{1mm}

\textbf{(b) Cost efficiency}
\end{minipage}

\vspace{-2mm}
\caption{Repair effectiveness and cost efficiency of advanced LLMs.}
\vspace{-2mm}
\label{fig:advanced_llm_medium_complexity}
\end{figure*}


==> Tables/research_flow.tex <==
% \begin{figure}[t]
% \centering
% \resizebox{0.95\columnwidth}{!}{%
% \begin{tikzpicture}[
%     font=\footnotesize,
%     node distance=0.35cm,
%     stage/.style={
%         rectangle,
%         rounded corners,
%         draw=black,
%         thick,
%         fill=gray!20,
%         minimum width=5.2cm,
%         minimum height=0.8cm,
%         align=center
%     },
%     item/.style={
%         rectangle,
%         draw=black,
%         rounded corners,
%         minimum width=4.6cm,
%         minimum height=0.7cm,
%         align=left,
%         inner sep=4pt
%     },
%     arrow/.style={
%         -{Latex[length=2.5mm]},
%         thick
%     }
% ]

% \node[stage] (ds) {DATA SOURCE};
% \node[item, below=of ds] (atcoder) {AtCoder};

% \node[stage, below=0.55cm of atcoder] (prep) {DATA PREPARATION};
% \node[item, below left=0.25cm and -0.3cm of prep.south] (prep1) {Collect submissions};
% \node[item, below=of prep1] (prep2) {Filter users / tasks};
% \node[item, below=of prep2] (prep3) {Match failed $\rightarrow$ accepted submissions};
% \node[item, below=of prep3] (prep4) {Extract code diffs / hunks};

% \node[stage, below=0.55cm of prep4] (bench) {BENCHMARK CONSTRUCTION};
% \node[item, below left=0.25cm and -0.3cm of bench.south] (bench1) {Define bug taxonomy};
% \node[item, below=of bench1] (bench2) {Assign difficulty labels};
% \node[item, below=of bench2] (bench3) {Finalize dataset};

% \node[stage, below=0.55cm of bench3] (apr) {APR EXPERIMENT};
% \node[item, below left=0.25cm and -0.3cm of apr.south] (apr1) {Choose APR tools};
% \node[item, below=of apr1] (apr2) {Set localization conditions};
% \node[item, below=of apr2] (apr3) {Generate repairs};
% \node[item, below=of apr3] (apr4) {Record patch attempts and cost};

% \node[stage, below=0.55cm of apr4] (eval) {EVALUATION};
% \node[item, below left=0.25cm and -0.3cm of eval.south] (eval1) {Plausible patches};
% \node[item, below=of eval1] (eval2) {Correct patches};
% \node[item, below=of eval2] (eval3) {Bugs fixed};
% \node[item, below=of eval3] (eval4) {Pass@k};
% \node[item, below=of eval4] (eval5) {Cost per fix};

% \node[stage, below=0.55cm of eval5] (analysis) {ANALYSIS};
% \node[item, below left=0.25cm and -0.3cm of analysis.south] (an1) {Compare bug categories};
% \node[item, below=of an1] (an2) {Compare localization settings};
% \node[item, below=of an2] (an3) {Compare tools and cost};

% \node[stage, below=0.55cm of an3] (conc) {CONCLUSIONS};

% \draw[arrow] (ds) -- (atcoder);
% \draw[arrow] (atcoder) -- (prep);

% \draw[arrow] (prep) -- (prep1);
% \draw[arrow] (prep1) -- (prep2);
% \draw[arrow] (prep2) -- (prep3);
% \draw[arrow] (prep3) -- (prep4);
% \draw[arrow] (prep4) -- (bench);

% \draw[arrow] (bench) -- (bench1);
% \draw[arrow] (bench1) -- (bench2);
% \draw[arrow] (bench2) -- (bench3);
% \draw[arrow] (bench3) -- (apr);

% \draw[arrow] (apr) -- (apr1);
% \draw[arrow] (apr1) -- (apr2);
% \draw[arrow] (apr2) -- (apr3);
% \draw[arrow] (apr3) -- (apr4);
% \draw[arrow] (apr4) -- (eval);

% \draw[arrow] (eval) -- (eval1);
% \draw[arrow] (eval1) -- (eval2);
% \draw[arrow] (eval2) -- (eval3);
% \draw[arrow] (eval3) -- (eval4);
% \draw[arrow] (eval4) -- (eval5);
% \draw[arrow] (eval5) -- (analysis);

% \draw[arrow] (analysis) -- (an1);
% \draw[arrow] (an1) -- (an2);
% \draw[arrow] (an2) -- (an3);
% \draw[arrow] (an3) -- (conc);

% \end{tikzpicture}%
% }
% \caption{Flow of the research method.}
% \label{fig:research_flow}
% \end{figure}

\begin{figure*}[t]
    \centering
    \includegraphics[width=0.84\textwidth]{Figures/research_flow_v5.png}
    \vspace{-1.6mm}
    \caption{Flow of the research method.}
    \vspace{-1.6mm}
    \label{fig:research_flow}
\end{figure*}
